Multi-wavelength coherent diffractive imaging

Coherent diffractive imaging is a technique that recovers the sample image by numerically inverting its diffraction pattern. We propose a generalization of this method for the inversion of multi-wavelength data. Using this approach, we show that separate reconstructions for each wavelength can be recovered from a single polychromatic diffraction pattern. Limitations on the number of wavelengths is provided by adapting the constraint ratio to the polychromatic situation. The method's performance is demonstrated as a function of the source spectrum, the degree of complexity within the exit wave and the sample geometry using several numerical simulations. Lastly, an example shows the ability to recover element-specific information using two harmonics selected from a high-order harmonic generation source.

==> sketch3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sketch2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{271.49786041bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84444292)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sketch3.pdf}}%
    \put(0.020,0.50){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{inc}$}}}%
    \put(0.14,0.335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i}$}}}%
    \put(0.40,0.73){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{i}(x)$}}}%
    \put(0.93,0.80){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{u}_i(y)$}}}% 
    \put(0.68,0.44){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{\lambda_i}\mathcal{F}_i$}}}%
%    \put(0.93,0.80){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I(k)$}}}%
%    \put(0.60,0.44){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sum_i S_i \vert \mathcal{F}_i \lbrace \cdot \rbrace \vert ^2 $}}}%
    \put(0.465,0.105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D}}}%
    \put(0.90,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{M}}}%
  \end{picture}%
\endgroup%

